Hyperproperty Verification as CHC Satisfiability

Hyperproperties govern the behavior of a system or systems across multiple executions, and are being recognized as an important extension of regular temporal properties. So far, such properties have resisted comprehensive treatment by modern software model-checking approaches such as IC3/PDR, due to the need to find not only an inductive invariant but also a \emph{total} alignment of different executions that facilitates simpler inductive invariants. We show how this treatment is achieved via a reduction from the verification problem of $\forall^k\exists^l$ properties to Constrained Horn Clauses. The approach is based on combining the inference of an alignment and inductive invariant in a single CHC encoding; and, for existential quantification over traces, incorporating also inference of a witness function for the existential choices, based on a game semantics with a sound-and-complete encoding to CHCs as well.

==> gfx/scatter-plot.tex <==
\newcommand\tthesy{\textrm{T}}
\newcommand\thipster{\textrm{H}}

\newcommand\fwith{w\hspace{-1pt}/\hspace{-1pt}\xspace}
\newcommand\fwithout{w\hspace{-1pt}/\hspace{-1pt}o\xspace}


\begin{tikzpicture}
\coordinate (O) at (0,0);
\begin{axis}[
    title={PA},
    at=(O),
    %enlargelimits=false,
    draw={black!30!white},
    width=5.5cm, height=5.5cm,
    grid=both,
    xmode=log, ymode=log,
    xmin=0.05, xmax=10,
    ymin=0.05, ymax=10,
    ticklabel style={font=\tiny},
    x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
    y label style={at={(axis description cs:-0.15,.5)},anchor=south},
    xlabel={\textsc{Pdsc}},
    ylabel={\ours}
]
\addplot[  
    only marks,
    scatter,
    scatter src=(y-x)/4,
    point meta min=-.6, point meta max=1,
    mark size=1.25pt]
table[x=solver,y=hyhorn]{gfx/scatter-plot.dat.txt};
\end{axis}
%
\draw[color=olive!60!white] (O) -- +(4cm, 4cm);

% ----------------------------------

\coordinate (O) at (6.3cm,0);
\begin{axis}[
    title={Concrete},
    at=(O),
    %enlargelimits=false,
    draw={black!30!white},
    width=5.5cm, height=5.5cm,
    grid=both,
    xmode=log, ymode=log,
    xmin=0.05, xmax=10,
    ymin=0.05, ymax=10,
    ticklabel style={font=\tiny},
    x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
    y label style={at={(axis description cs:-0.15,.5)},anchor=south},
    xlabel={\hspace{0.5cm}\textsc{Pdsc} {\fontsize{7pt}{7pt}\selectfont (w/ PA)}},
    ylabel={\ours}
]
\addplot[  
    only marks,
    scatter,
    scatter src=(y-x)/4,
    point meta min=-.5, point meta max=1,
    mark size=1.25pt]
table[x=solver,y=hyhorn-pa]{gfx/scatter-plot.dat.txt};
\end{axis}
%
\draw[color=olive!60!white] (O) -- +(4cm, 4cm);
%
\end{tikzpicture}
